Proof-relevant $\pi$-calculus: a constructive account of concurrency and causality

We present a formalisation in Agda of the theory of concurrent transitions, residuation, and causal equivalence of traces for the pi-calculus. Our formalisation employs de Bruijn indices and dependently-typed syntax, and aligns the "proved transitions" proposed by Boudol and Castellani in the context of CCS with the proof terms naturally present in Agda's representation of the labelled transition relation. Our main contributions are proofs of the "diamond lemma" for the residuals of concurrent transitions and a formal definition of equivalence of traces up to permutation of transitions. In the pi-calculus transitions represent propagating binders whenever their actions involve bound names. To accommodate these cases, we require a more general diamond lemma where the target states of equivalent traces are no longer identical, but are related by a braiding that rewires the bound and free names to reflect the particular interleaving of events involving binders. Our approach may be useful for modelling concurrency in other languages where transitions carry metadata sensitive to particular interleavings, such as dynamically allocated memory addresses.

==> fig/lemma/illustrate/pop-after-push.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\Gamma$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\Gamma$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {2};
  \node [anchor=east, below of=2C] (3C) {$\vdots$};
  \node [anchor=east, below of=3C] (4C) {$x$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\push{}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\pop{}{x}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (1B);
  \draw (1A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (4C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (1C);

  \node [right of=1C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\Gamma$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {$\vdots$};

  \node [anchor=east, right of=LabelD, node distance=2.5cm] (LabelE) {$\Gamma$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {$\vdots$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\id$} (LabelE);
  \draw (0D) edge[out=0,in=180,|->] (0E);
  \draw (1D) edge[out=0,in=180,|->] (1E);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/pop-swap.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\plus{\Gamma}{2}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {2};
  \node [anchor=west, below of=2A] (3A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {$\vdots$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\swap{}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\pop{}{0}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (1B);
  \draw (1A) edge[out=0,in=180,|->] (0B);
  \draw (2A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (0C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (1C);

  \node [right of=1C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\plus{\Gamma}{2}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {2};
  \node [anchor=west, below of=1D] (3D) {$\vdots$};

  \node [anchor=east, right of=LabelD, node distance=2.5cm] (LabelE) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {$\vdots$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\pop{}{0}$} (LabelE);
  \draw (0D) edge[out=0,in=180,|->] (0E);
  \draw (1D) edge[out=0,in=180,|->] (0E);
  \draw (2D) edge[out=0,in=180,|->] (1E);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/pop-zero-after-suc-push.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {2};
  \node [anchor=west, below of=2A] (3A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {3};
  \node [anchor=east, below of=3B] (4B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {2};
  \node [anchor=east, below of=2C] (3C) {$\vdots$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\suc{\push{}}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\pop{}{0}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (0B);
  \draw (1A) edge[out=0,in=180,|->] (2B);
  \draw (2A) edge[out=0,in=180,|->] (3B);
  \draw (0B) edge[out=0,in=180,|->] (0C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (1C);
  \draw (3B) edge[out=0,in=180,|->] (2C);

  \node [right of=1C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {2};
  \node [anchor=west, below of=2D] (3D) {$\vdots$};

  \node [anchor=east, right of=LabelD, node distance=2.5cm] (LabelE) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {2};
  \node [anchor=east, below of=2E] (3E) {$\vdots$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\id$} (LabelE);
  \draw (0D) edge[out=0,in=180,|->] (0E);
  \draw (1D) edge[out=0,in=180,|->] (1E);
  \draw (2D) edge[out=0,in=180,|->] (2E);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/push-comm-pop-comm.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\Gamma$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {$\plus{x}{1}$};

  \node [anchor=east, right of=LabelA, node distance=2.6cm] (LabelB) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {$\plus{x}{2}$};

  \node [anchor=east, right of=LabelB, node distance=2.6cm] (LabelC) {$\suc{\Delta}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {$\suc{\rho 0}$};
  \node [anchor=east, below of=1C] (2C) {$\suc{\rho(\suc{x})}$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\push{}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\suc{\rho}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (1B);
  \draw (1A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (0C);
  \draw (1B) edge[out=0,in=180,|->] (1C);
  \draw (2B) edge[out=0,in=180,|->] (2C);

  \node [right of=0C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\Gamma$};
  \node [anchor=west, below of=LabelD] (0D) {$x$};

  \node [anchor=east, right of=LabelD, node distance=2.3cm] (LabelE) {$\Delta$};
  \node [anchor=east, below of=LabelE] (0E) {$\rho x$};

  \node [anchor=east, right of=LabelE, node distance=2.5cm] (LabelF) {$\suc{\Delta}$};
  \node [anchor=east, below of=LabelF] (0F) {$\suc{\rho x}$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\rho$} (LabelE);
  \draw (LabelE) edge[out=0,in=180,->] node {$\push{}$} (LabelF);
  \draw (0D) edge[out=0,in=180,|->] (0E);
  \draw (0E) edge[out=0,in=180,|->] (0F);
\end{tikzpicture}
}


==> fig/lemma/illustrate/swap-after-suc-swap-after-swap.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\plus{\Gamma}{3}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {2};
  \node [anchor=west, below of=2A] (3A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\plus{\Gamma}{3}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\plus{\Gamma}{3}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {2};
  \node [anchor=east, below of=2C] (3C) {$\vdots$};

  \node [anchor=west, right of=LabelC, node distance=2.5cm] (LabelD) {$\plus{\Gamma}{3}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {2};
  \node [anchor=west, below of=2D] (3D) {$\vdots$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\suc{\swap{\Gamma}}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\swap{\suc{\Gamma}}$} (LabelC);
  \draw (LabelC) edge[out=0,in=180,->] node {$\suc{\swap{\Gamma}}$} (LabelD);
  \draw (0A) edge[,out=0,in=180,|->] (1B);
  \draw (1A) edge[out=0,in=180,|->] (0B);
  \draw (2A) edge[,out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (0C);
  \draw (1B) edge[,out=0,in=180,|->] (2C);
  \draw (2B) edge[,out=0,in=180,|->] (1C);
  \draw (0C) edge[out=0,in=180,|->] (1D);
  \draw (1C) edge[,out=0,in=180,|->] (0D);
  \draw (2C) edge[,out=0,in=180,|->] (2D);

  \node [right of=2B, below of=0B, yshift=-0.5cm, node distance=1.25cm] {\Large $=$};

  \node [anchor=west] at (0,-3.25) (LabelAA) {$\plus{\Gamma}{3}$};
  \node [anchor=west, below of=LabelAA] (0AA) {0};
  \node [anchor=west, below of=0AA] (1AA) {1};
  \node [anchor=west, below of=1AA] (2AA) {2};
  \node [anchor=west, below of=2AA] (3AA) {$\vdots$};

  \node [anchor=east, right of=LabelAA, node distance=2.5cm] (LabelBB) {$\plus{\Gamma}{3}$};
  \node [anchor=east, below of=LabelBB] (0BB) {0};
  \node [anchor=east, below of=0BB] (1BB) {1};
  \node [anchor=east, below of=1BB] (2BB) {2};
  \node [anchor=east, below of=2BB] (3BB) {$\vdots$};

  \node [anchor=east, right of=LabelBB, node distance=2.5cm] (LabelCC) {$\plus{\Gamma}{3}$};
  \node [anchor=east, below of=LabelCC] (0CC) {0};
  \node [anchor=east, below of=0CC] (1CC) {1};
  \node [anchor=east, below of=1CC] (2CC) {2};
  \node [anchor=east, below of=2CC] (3CC) {$\vdots$};

  \node [anchor=west, right of=LabelCC, node distance=2.5cm] (LabelDD) {$\plus{\Gamma}{3}$};
  \node [anchor=west, below of=LabelDD] (0DD) {0};
  \node [anchor=west, below of=0DD] (1DD) {1};
  \node [anchor=west, below of=1DD] (2DD) {2};
  \node [anchor=west, below of=2DD] (3DD) {$\vdots$};

  \draw (LabelAA) edge[out=0,in=180,->] node {$\swap{\suc{\Gamma}}$} (LabelBB);
  \draw (LabelBB) edge[out=0,in=180,->] node {$\suc{\swap{\Gamma}}$} (LabelCC);
  \draw (LabelCC) edge[out=0,in=180,->] node {$\swap{\suc{\Gamma}}$} (LabelDD);
  \draw (0AA) edge[,out=0,in=180,|->] (0BB);
  \draw (1AA) edge[out=0,in=180,|->] (2BB);
  \draw (2AA) edge[,out=0,in=180,|->] (1BB);
  \draw (0BB) edge[,out=0,in=180,|->] (1CC);
  \draw (1BB) edge[,out=0,in=180,|->] (0CC);
  \draw (2BB) edge[out=0,in=180,|->] (2CC);
  \draw (0CC) edge[,out=0,in=180,|->] (0DD);
  \draw (1CC) edge[,out=0,in=180,|->] (2DD);
  \draw (2CC) edge[out=0,in=180,|->] (1DD);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/swap-push-1.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {2};
  \node [anchor=east, below of=2C] (3C) {$\vdots$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\push{\suc{\Gamma}}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\swap{\Gamma}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (1B);
  \draw (1A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (1C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (2C);

  \node [right of=1C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {$\vdots$};

  \node [anchor=east, right of=LabelD, node distance=2.5cm] (LabelE) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {2};
  \node [anchor=east, below of=2E] (3E) {$\vdots$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\suc{\push{\Gamma}}$} (LabelE);
  \draw (0D) edge[out=0,in=180,|->] (0E);
  \draw (1D) edge[out=0,in=180,|->] (2E);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/swap-push-2.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {2};
  \node [anchor=east, below of=2C] (3C) {$\vdots$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\suc{\push{\Gamma}}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\swap{\Gamma}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (0B);
  \draw (1A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (1C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (2C);

  \node [right of=1C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {$\vdots$};

  \node [anchor=east, right of=LabelD, node distance=2.5cm] (LabelE) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {2};
  \node [anchor=east, below of=2E] (3E) {$\vdots$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\push{\suc{\Gamma}}$} (LabelE);
  \draw (0D) edge[out=0,in=180,|->] (1E);
  \draw (1D) edge[out=0,in=180,|->] (2E);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/swap-suc-suc.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\plus{\Gamma}{2}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {$\plus{x}{2}$};

  \node [anchor=east, right of=LabelA, node distance=2.6cm] (LabelB) {$\plus{\Delta}{2}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {$\plus{\rho x}{2}$};

  \node [anchor=east, right of=LabelB, node distance=2.6cm] (LabelC) {$\plus{\Delta}{2}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {$\plus{\rho x}{2}$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\plus{\rho}{2}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\swap{}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (0B);
  \draw (1A) edge[out=0,in=180,|->] (1B);
  \draw (2A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (1C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (2C);

  \node [right of=0C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\plus{\Gamma}{2}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {$\plus{x}{2}$};

  \node [anchor=east, right of=LabelD, node distance=2.6cm] (LabelE) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {$\plus{x}{2}$};

  \node [anchor=east, right of=LabelE, node distance=2.6cm] (LabelF) {$\plus{\Delta}{2}$};
  \node [anchor=east, below of=LabelF] (0F) {0};
  \node [anchor=east, below of=0F] (1F) {1};
  \node [anchor=east, below of=1F] (2F) {$\plus{\rho x}{2}$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\swap{}$} (LabelE);
  \draw (LabelE) edge[out=0,in=180,->] node {$\plus{\rho}{2}$} (LabelF);
  \draw (0D) edge[out=0,in=180,|->] (1E);
  \draw (1D) edge[out=0,in=180,|->] (0E);
  \draw (2D) edge[out=0,in=180,|->] (2E);
  \draw (0E) edge[out=0,in=180,|->] (0F);
  \draw (1E) edge[out=0,in=180,|->] (1F);
  \draw (2E) edge[out=0,in=180,|->] (2F);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/pop-after-push.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto, baseline={([yshift=-.5ex]current bounding box.center)}]
  \node (GammaA) {$\Gamma$};
  \node (GammaB) [node distance=3cm, right of=GammaA] {$\suc{\Gamma}$};
  \node (GammaC) [below of=GammaB] {$\Gamma$};
  \draw[->] (GammaA) to node {$\push{}$} (GammaB);
  \draw[-,double distance=1pt] (GammaA) to node [xshift=0.8em, swap] {} (GammaC);
  \draw[->, shift left=0.2em] (GammaB) to node {$\pop{}{x}$} (GammaC);
\end{tikzpicture}
}


==> fig/lemma/pop-swap.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=3cm, auto, baseline={([yshift=-.5ex]current bounding box.center)}]
  \node (P) {$\plus{\Gamma}{2}$};
  \node (PPrime) [right of=P] {$\plus{\Gamma}{2}$};
  \node (Q) [right of=PPrime] {$\suc{\Gamma}$};
  \draw[->, shift left=0.2em] (P) to node {$\swapR$} (PPrime);
  \draw[->, shift right=0.2em] (P) to node [swap] {$\id$} (PPrime);
  \draw[->] (PPrime) to node {$\pop{\suc{\Gamma}}{0}$} (Q);
\end{tikzpicture}
}


==> fig/lemma/pop-zero-after-suc-push.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto, baseline={([yshift=-.5ex]current bounding box.center)}]
  \node (GammaA) {$\suc{\Gamma}$};
  \node (GammaB) [node distance=3cm, right of=GammaA] {$\plus{\Gamma}{2}$};
  \node (GammaC) [below of=GammaB] {$\suc{\Gamma}$};
  \draw[->] (GammaA) to node {$\suc{\push{\Gamma}}$} (GammaB);
  \draw[-,double distance=1pt] (GammaA) to node [xshift=0.8em, swap] {} (GammaC);
  \draw[->, shift left=0.2em] (GammaB) to node {$\pop{\suc{\Gamma}}{0}$} (GammaC);
\end{tikzpicture}
}


==> fig/lemma/push-comm-pop-comm.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) {$\Gamma$};
  \node (Q) [below of=P] {$\Delta$};
  \node (PPrime) [node distance=2.6cm, right of=P] {$\suc{\Gamma}$};
  \node (QPrime) [below of=PPrime] {$\suc{\Delta}$};
  \node (PDoublePrime) [node distance=2.9cm, right of=PPrime] {$\Gamma$};
  \node (QDoublePrime) [below of=PDoublePrime] {$\Delta$};
  \draw[->] (P) to node {$\push{\Gamma}$} (PPrime);
  \draw[->] (Q) to node [swap] {$\push{\Delta}$} (QPrime);
  \draw[->] (QPrime) to node [swap] {$\pop{\Delta}{\rho x}$} (QDoublePrime);
  \draw[->] (P) to node [swap] {$\rho$} (Q);
  \draw[->] (PPrime) to node {$\suc{\rho}$} (QPrime);
  \draw[->] (PPrime) to node {$\pop{\Gamma}{x}$} (PDoublePrime);
  \draw[->] (PDoublePrime) to node {$\rho$} (QDoublePrime);
\end{tikzpicture}
}


==> fig/lemma/swap-after-suc-swap-after-swap.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto, baseline={([yshift=-.5ex]current bounding box.center)}]
  \node (GammaA) {$\plus{\Gamma}{3}$};
  \node (GammaB) [right of=GammaA, above of=GammaA] {$\plus{\Gamma}{3}$};
  \node (GammaC) [node distance=3cm, right of=GammaB] {$\plus{\Gamma}{3}$};
  \node (GammaD) [right of=GammaA, below of=GammaA] {$\plus{\Gamma}{3}$};
  \node (GammaE) [node distance=3cm, right of=GammaD] {$\plus{\Gamma}{3}$};
  \node (GammaF) [right of=GammaC, below of=GammaC] {$\plus{\Gamma}{3}$};
  \draw[->] (GammaA) to node {$\sub{\swapR}{\suc{\Gamma}}$} (GammaB);
  \draw[->] (GammaB) to node {$\suc{\sub{\swapR}{\Gamma}}$} (GammaC);
  \draw[->] (GammaA) to node [swap] {$\suc{\sub{\swapR}{\Gamma}}$} (GammaD);
  \draw[->] (GammaD) to node [swap] {$\sub{\swapR}{\suc{\Gamma}}$} (GammaE);
  \draw[->] (GammaC) to node {$\sub{\swapR}{\suc{\Gamma}}$} (GammaF);
  \draw[->] (GammaE) to node [swap] {$\suc{\sub{\swapR}{\Gamma}}$} (GammaF);
\end{tikzpicture}
}


==> fig/lemma/swap-push.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto, baseline={([yshift=-.5ex]current bounding box.center)}]
  \node (P) {$\suc{\Gamma}$};
  \node (PPrime) [node distance=3cm, right of=P] {$\plus{\Gamma}{2}$};
  \node (Q) [below of=PPrime] {$\plus{\Gamma}{2}$};
  \draw[->] (P) to node {$\suc{\push{\Gamma}}$} (PPrime);
  \draw[->] (P) to node [xshift=0.8em, swap] {$\push{\suc{\Gamma}}$} (Q);
  \draw[->, shift left=0.2em] (PPrime) to node {$\swapR$} (Q);
  \draw[->, shift left=0.2em] (Q) to node {$\swapR$} (PPrime);
\end{tikzpicture}
}


==> fig/lemma/swap-suc-suc.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) {$\plus{\Gamma}{2}$};
  \node (Q) [below of=P] {$\plus{\Delta}{2}$};
  \node (PPrime) [node distance=2.8cm, right of=P] {$\plus{\Gamma}{2}$};
  \node (QPrime) [below of=PPrime] {$\plus{\Delta}{2}$};
  \draw[->] (P) to node {$\swap{\Gamma}$} (PPrime);
  \draw[->] (Q) to node [swap] {$\swap{\Delta}$} (QPrime);
  \draw[->] (P) to node [swap] {$\plus{\rho}{2}$} (Q);
  \draw[->] (PPrime) to node {$\plus{\rho}{2}$} (QPrime);
\end{tikzpicture}
}


==> fig/renaming/action.tex <==
{\small
\begin{align*}
\intertext{\shadebox{$\ren{\param}{}: (\Gamma \to \Delta) \to \Action{\Gamma} \to \Action{\Delta}$}}
\ren{\rho}{\;\piInput{x}}
&=
\piInput{\rho x}
\\
\ren{\rho}{\;\piBoundOutput{x}}
&=
\piBoundOutput{\rho x}
\\
\ren{\rho}{\;\tau}
&=
\tau
\\
\ren{\rho}{\;\piOutput{x}{y}}
&=
\smash{\piOutput{\rho x}{\rho y}}
\end{align*}
}


==> fig/renaming/process.tex <==
{\small
\begin{align*}
\intertext{\shadebox{$\ren{\param}{}: (\Gamma \to \Delta) \to \Proc{\Gamma} \to \Proc{\Delta}$}}
\ren{\rho}{\piZero}
&=
\piZero
\\
\ren{\rho}{(\piAction{\piInput{x}}{P})}
&=
\piAction{\piInput{\rho x}}{(\ren{\suc{\rho})}{P}}
\\
\ren{\rho}{(\piAction{\piOutput{x}{y}}{P})}
&=
\piAction{\piOutput{\rho x}{\rho y}}{\ren{\rho}{P}}
\\
\ren{\rho}{(\piChoice{P}{Q})}
&=
\piChoice{\ren{\rho}{P}}{\ren{\rho}{Q}}
\\
\ren{\rho}{(\piPar{P}{Q})}
&=
\piPar{\ren{\rho}{P}}{\ren{\rho}{Q}}
\\
\ren{\rho}{(\piRestrict{P})}
&=
\piRestrict{\ren{(\suc{\rho})}{P}}
\\
\ren{\rho}{(\piReplicate{P})}
&=
\piReplicate{\ren{\rho}{P}}
\end{align*}
}


==> fig/renaming/suc.tex <==
{\small
\begin{align*}
\intertext{\shadebox{$\suc{\param}: (\Gamma \to \Delta) \to \suc{\Gamma} \to \suc{\Delta}$}}
(\suc{\rho})\;0
&=
0
\\
(\suc{\rho})\;(x + 1)
&=
\rho x + 1
\end{align*}}


==> fig/residual/illustrate/capture-different-binder-2.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (Q) [node distance=2cm] {$\Gamma \vdash P$};
  \node (SPrime) [below of=Q, right of=Q] {$\suc{\Gamma} \vdash R'$};
  \node (S) [right of=Q, above of=Q] {$\suc{\Gamma} \vdash R$};
  \node (QPrime) [node distance=3.5cm, right of=S] {$\plus{\Gamma}{2} \vdash P'$};
  \node (SwapQPrime) [node distance=3.5cm, right of=SPrime] {$\plus{\Gamma}{2} \vdash \ren{\swapR}{P'}$};
  \draw[->] (Q) to node [yshift=-1ex] {$\cxtRaw{t}{\piBoundOutput{x}}$} (S);
  \draw[->] (Q) to node [yshift=1ex,swap] {$\cxtRaw{t'}{\piInput{z}}$} (SPrime);
  \draw[dotted,->] (S) to node {$\cxtRaw{(\residual{t'}{t})}{\piInput{\suc{z}}}$} (QPrime);
  \draw[dotted,->] (SPrime) to node [swap] {$\cxtRaw{(\residual{t}{t'})}{\piBoundOutput{\suc{x}}}$} (SwapQPrime);
  \draw[-] (QPrime) to node {$\ren{\swapR}{}$} (SwapQPrime);
\end{tikzpicture}%
\qquad%
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) [node distance=2cm] {$\Gamma \vdash Q$};
  \node (RPrime) [below of=P, right of=P] {$\suc{\Gamma} \vdash S'$};
  \node (R) [right of=P, above of=P] {$\suc{\Gamma} \vdash S$};
  \node (PPrime) [node distance=3.5cm, right of=R] {$\plus{\Gamma}{2} \vdash Q'$};
  \node (SwapPPrime) [node distance=3.5cm, right of=RPrime] {$\plus{\Gamma}{2} \vdash \ren{\swapR}{Q'}$};
  \draw[->] (P) to node [yshift=-1ex] {$\cxtRaw{u}{\piInput{x}}$} (R);
  \draw[->] (P) to node [yshift=1ex,swap] {$\cxtRaw{u'}{\piBoundOutput{z}}$} (RPrime);
  \draw[dotted,->] (R) to node {$\cxtRaw{(\residual{u'}{u})}{\piBoundOutput{\suc{z}}}$} (PPrime);
  \draw[dotted,->] (RPrime) to node [swap] {$\cxtRaw{(\residual{u}{u'})}{\piInput{\suc{x}}}$} (SwapPPrime);
  \draw[-] (PPrime) to node {$\ren{\swapR}{}$} (SwapPPrime);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/capture-different-binder-3.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto, inner sep=1.5mm]
  \node (PQ) [node distance=2cm] {$\Gamma \vdash \piPar{P}{Q}$};
  \node (NuRPrimeSPrime) [below of=PQ, right of=PQ] {$\Gamma \vdash \piRestrict{(\piPar{R'}{S'})}$};
  \node (RS) [right of=PQ, above of=PQ] {$\Gamma \vdash \piRestrict{(\piPar{R}{S})}$};
  \node (NuPPrimeQPrime) [node distance=6cm, right of=RS] {
    $\Gamma \vdash \piRestrict{\piRestrict{(\piPar{P'}{Q'})}}$
  };
  \node (NuSwapPPrimeQPrime) [node distance=6cm, right of=NuRPrimeSPrime] {
    $\Gamma \vdash \piRestrict{\piRestrict{(\piPar{\ren{\swapR}{P'}}{\ren{\swapR}{Q'}})}}$
  };
  \draw[->] (PQ) to node [xshift=1ex,yshift=-1.5ex] {$\piParRNu{t}{u}$} (RS);
  \draw[->] (PQ) to node [yshift=1ex,swap] {$\piParLNu{t'}{u'}$} (NuRPrimeSPrime);
  \draw[dotted,->] (RS) to node {
    $\piRestrictA{\piTau}{(\piParLNu{\residual{t'}{t}}{\residual{u'}{u}})}$
  } (NuPPrimeQPrime);
  \draw[dotted,->] (NuRPrimeSPrime) to node [swap] {
    $\piRestrictA{\piTau}{(\piParRNu{\residual{t}{t'}}{\residual{u}{u'}})}$
  } (NuSwapPPrimeQPrime);
  \draw[-] (NuPPrimeQPrime) to node {$\congRestrictSwap{\piPar{P'}{Q'}}$} (NuSwapPPrimeQPrime);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/capture-same-binder-1.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) [node distance=2cm] {$\Gamma \vdash P$};
  \node (RPrime) [below of=P, right of=P] {$\suc{\Gamma} \vdash R'$};
  \node (R) [right of=P, above of=P] {$\suc{\Gamma} \vdash R$};
  \node (PPrime) [node distance=3.5cm, right of=R] {$\plus{\Gamma}{2} \vdash P'$};
  \node (SwapPPrime) [node distance=3.5cm, right of=RPrime] {$\plus{\Gamma}{2} \vdash \ren{\swapR}{P'}$};
  \draw[->] (P) to node [yshift=-1ex] {$\cxtRaw{t}{\piInput{x}}$} (R);
  \draw[->] (P) to node [yshift=1ex,swap] {$\cxtRaw{t'}{\piInput{z}}$} (RPrime);
  \draw[dotted,->] (R) to node {$\cxtRaw{(\residual{t'}{t})}{\piInput{\suc{z}}}$} (PPrime);
  \draw[dotted,->] (RPrime) to node [swap] {$\cxtRaw{(\residual{t}{t'})}{\piInput{x+1}}$} (SwapPPrime);
  \draw[-] (PPrime) to node {$\ren{\swapR}{}$} (SwapPPrime);
\end{tikzpicture}%
\qquad%
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (Q) [node distance=2cm] {$\Gamma \vdash Q$};
  \node (SPrime) [below of=Q, right of=Q] {$\suc{\Gamma} \vdash S'$};
  \node (S) [right of=Q, above of=Q] {$\suc{\Gamma} \vdash S$};
  \node (QPrime) [node distance=3.5cm, right of=S] {$\suc{\Gamma} \vdash Q'$};
  \node (QDoublePrime) [node distance=3.5cm, right of=SPrime] {$\suc{\Gamma} \vdash Q'$};
  \draw[->] (Q) to node [yshift=-1ex] {$\cxtRaw{u}{\piBoundOutput{x}}$} (S);
  \draw[->] (Q) to node [yshift=1ex,swap] {$\cxtRaw{u'}{\piBoundOutput{z}}$} (SPrime);
  \draw[dotted,->] (S) to node {$\cxtRaw{(\residual{u'}{u})}{\piOutput{\suc{z}}{0}}$} (QPrime);
  \draw[dotted,->] (SPrime) to node [swap] {$\cxtRaw{(\residual{u}{u'})}{\piOutput{x+1}{0}}$} (QDoublePrime);
  \draw[-,double distance=1pt] (QPrime) to node {} (QDoublePrime);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/capture-same-binder-3.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (PQ) [node distance=2cm] {$\Gamma \vdash \piPar{P}{Q}$};
  \node (NuRPrimeSPrime) [below of=PQ, right of=PQ] {$\Gamma \vdash \piRestrict{(\piPar{R'}{S'})}$};
  \node (RS) [right of=PQ, above of=PQ] {$\Gamma \vdash \piRestrict{(\piPar{R}{S})}$};
  \node (NuSwapPPrimeQPrime) [node distance=6cm, right of=RS] {
    $\Gamma \vdash \piRestrict{(\piPar{\ren{(\pop{}{0})}{P'}}{Q'})}$
  };
  \node (NuPPrimeQPrime) [node distance=6cm, right of=NuRPrimeSPrime] {
    $\Gamma \vdash \piRestrict{(\piPar{\ren{(\pop{}{0})}{\ren{\swapR}{P'}}}{Q'})}$
  };
  \draw[->] (PQ) to node [yshift=-1.5ex] {$\piParLNu{t}{u}$} (RS);
  \draw[->] (PQ) to node [yshift=1ex,swap] {$\piParLNu{t'}{u'}$} (NuRPrimeSPrime);
  \draw[dotted,->] (RS) to node {
    $\piRestrictA{\piTau}{(\piParLTau{\residual{t'}{t}}{\residual{u'}{u}}{0})}$
  } (NuSwapPPrimeQPrime);
  \draw[dotted,->] (NuRPrimeSPrime) to node [swap] {
    $\piRestrictA{\piTau}{(\piParLTau{\residual{t}{t'}}{\residual{u}{u'}}{0})}$
  } (NuPPrimeQPrime);
  \draw[-,double distance=1pt] (NuSwapPPrimeQPrime) to node {$\piRestrict{(\piPar{\ren{\alpha}{\EqRefl{P'}}}{\EqRefl{Q'}})}$} (NuPPrimeQPrime);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/extrude-0.tex <==
\begin{nscenter}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) {
    \hspace{-2em}$\Gamma \vdash \piRestrict{(\piPar{\piAction{\piOutput{\suc{x}}{0}}{P}}{\piAction{\piOutput{\suc{z}}{0}}{Q}})}$
  };
  \node (R) [right of=P, above of=P] {
    $\suc{\Gamma} \vdash \piPar{P}{\piAction{\piOutput{\suc{z}}{0}}{Q}}$
  };
  \node (RPrime) [below of=P, right of=P] {
    $\suc{\Gamma} \vdash \piPar{\piAction{\piOutput{\suc{x}}{0}}{P}}{Q}$
  };
  \node (PPrime) [right of=R, below of=R] {
    $\plus{\Gamma}{\Delta} \vdash R$
  };
  \draw[->] (P) to node [yshift=-1ex] {$t$} (R);
  \draw[->] (P) to node [yshift=1ex,swap] {$t'$} (RPrime);
  \draw[dotted,->] (R) to node [yshift=-1ex] {$\residual{t'}{t}$} (PPrime);
  \draw[dotted,->] (RPrime) to node [yshift=1ex,swap] {$\residual{t}{t'}$} (PPrime);
\end{tikzpicture}
}
\end{nscenter}


==> fig/residual/illustrate/extrude-5a.tex <==
\begin{nscenter}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) {
    \hspace{-3em}$\Gamma \vdash
  \piRestrict{\piRestrict{(\piPar{(\piAction{\piOutput{\plus{x}{2}}{0}}{P})}
                                 {\piAction{\piOutput{\plus{z}{2}}{1}}{Q}})}}$
  };
  \node (R) [right of=P, above of=P] {
    $\suc{\Gamma} \vdash \piRestrict{(\piPar{\ren{\swapR}{P}}{\piAction{\piOutput{\plus{z}{2}}{0}}{\ren{\swapR}{Q}}})}$
  };
  \node (RPrime) [below of=P, right of=P] {
    $\suc{\Gamma} \vdash \piRestrict{(\piPar{(\piAction{\piOutput{\plus{x}{2}}{0}}{P})}{Q})}$
  };
  \node (PPrime) [right of=R, below of=R] {
    $\plus{\Gamma}{\Delta} \vdash R$
  };
  \draw[->] (P) to node [yshift=-1ex] {$t$} (R);
  \draw[->] (P) to node [yshift=1ex,swap] {$t'$} (RPrime);
  \draw[dotted,->] (R) to node [yshift=-1ex] {$\residual{t'}{t}$} (PPrime);
  \draw[dotted,->] (RPrime) to node [yshift=1ex,swap] {$\residual{t}{t'}$} (PPrime);
\end{tikzpicture}
}
\end{nscenter}


==> fig/residual/illustrate/inputs.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (PQ) [node distance=2cm] {
    $\Gamma \vdash \piPar{\piAction{\piInput{x}}{P}}{\piAction{\piInput{z}}{Q}}$
  };
  \node (PPushQ) [right of=PQ, above of=PQ] {
    $\plus{\Gamma}{1} \vdash \piPar{P}{\piAction{\piInput{\plus{z}{1}}}{\ren{(\suc{\push{}})}{Q}}}$
  };
  \node (PushPQ) [below of=PQ, right of=PQ] {
    $\plus{\Gamma}{1} \vdash \piPar{\piAction{\piInput{\plus{x}{1}}}{\ren{(\suc{\push{}})}{P}}}{Q}$
  };
  \node (PushPSucPushQ) [node distance=6.4cm, right of=PPushQ] {
    $\plus{\Gamma}{2} \vdash \piPar{\ren{\push{}}{P}}{\ren{(\suc{\push{}})}{Q}}$
  };
  \node (SwapPSwapQ) [below of=PushPSucPushQ] {
    $\plus{\Gamma}{2} \vdash \piPar{\ren{\swapR}{\ren{\pushR}{P}}}{\ren{\swapR}{\ren{(\suc{\pushR})}{Q}}}$
  };
  \node (SucPushPPushQ) [node distance=6.4cm, right of=PushPQ] {
    $\plus{\Gamma}{2} \vdash \piPar{\ren{(\suc{\push{}})}{P}}{\ren{\push{}}{Q}}$
  };
  \draw[->] (PQ) to node [yshift=-1ex] {$\piInput{x}$} (PPushQ);
  \draw[->] (PQ) to node [xshift=-1ex,yshift=2ex,swap] {$\piInput{z}$} (PushPQ);
  \draw[->] (PPushQ) to node {$\piInput{\suc{z}}$} (PushPSucPushQ);
  \draw[->] (PushPQ) to node [swap] {$\piInput{\suc{x}}$} (SucPushPPushQ);
  \draw[-] (PushPSucPushQ) to node {$\ren{\swapR}{}$} (SwapPSwapQ);
  \draw[-,double distance=1pt] (SwapPSwapQ) to node {$\piPar{\alpha}{\beta}$} (SucPushPPushQ);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/pentagon.tex <==
\begin{nscenter}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) [node distance=2cm] {
    $P$
  };
  \node (R) [right of=P, above of=P] {
    $R$
  };
  \node (RPrime) [below of=P, right of=P] {
    $R'$
  };
  \node (Q) [node distance=2.25cm, right of=R] {
    $Q$
  };
  \node (QPrime) [node distance=2.25cm, right of=RPrime] {
    $Q'$
  };
  \draw[->] (P) to node [yshift=-1ex] {$t$} (R);
  \draw[->] (P) to node [yshift=1ex,swap] {$t'$} (RPrime);
  \draw[dotted,->] (R) to node {$\residual{t'}{t}$} (Q);
  \draw[dotted,->] (RPrime) to node [swap] {$\residual{t}{t'}$} (QPrime);
  \draw[dotted, -] (Q) to node {$\braiding{t,t'}$} (QPrime);
\end{tikzpicture}
}
\end{nscenter}


==> fig/residual/illustrate/propagate-2.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (PQ) [node distance=2cm] {
    $\suc{\Gamma} \vdash P$
  };
  \node (PPushQ) [right of=PQ, above of=PQ] {
    $\plus{\Gamma}{2} \vdash R$
  };
  \node (PushPQ) [below of=PQ, right of=PQ] {
    $\plus{\Gamma}{2} \vdash R'$
  };
  \node (PushPSucPushQ) [node distance=4cm, right of=PPushQ] {
    $\plus{\Gamma}{3} \vdash P'$
  };
  \node (SwapPSwapQ) [node distance=4cm, right of=PushPQ] {
    $\plus{\Gamma}{3} \vdash \ren{\swapR}{P'}$
  };
  \draw[->] (PQ) to node [yshift=-1ex] {$\cxtRaw{t}{\piInput{\suc{x}}}$} (PPushQ);
  \draw[->] (PQ) to node [yshift=1ex,swap] {$\cxtRaw{t'}{\piInput{\suc{z}}}$} (PushPQ);
  \draw[dotted,->] (PPushQ) to node {$\cxtRaw{(\residual{t'}{t})}{\piInput{\plus{z}{2}}}$} (PushPSucPushQ);
  \draw[dotted,->] (PushPQ) to node [swap] {$\cxtRaw{(\residual{t}{t'})}{\piInput{\plus{x}{2}}}$} (SwapPSwapQ);
  \draw[-] (PushPSucPushQ) to node {$\ren{\swapR}{}$} (SwapPSwapQ);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/propagate-5.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (PQ) [node distance=2cm] {
    $\Gamma \vdash \piRestrict{P}$
  };
  \node (PPushQ) [right of=PQ, above of=PQ] {
    $\plus{\Gamma}{1} \vdash \piRestrict{(\ren{\swapR}{R})}$
  };
  \node (PushPQ) [below of=PQ, right of=PQ] {
    $\plus{\Gamma}{1} \vdash \piRestrict{(\ren{\swapR}{R'})}$
  };
  \node (PushPSucPushQ) [node distance=6.5cm, right of=PPushQ] {
    $\plus{\Gamma}{2} \vdash \piRestrict{(\ren{\swapR}{\ren{(\suc{\swapR})}{P'}})}$
  };
  \node (5) [below of=PushPSucPushQ] {
    $\plus{\Gamma}{2} \vdash \piRestrict{(\ren{(\suc{\swapR})}{\ren{\swapR}{\ren{(\suc{\swapR})}{P'}}})}$
  };
  \node (SwapPSwapQ) [node distance=6.5cm, right of=PushPQ] {
    $\plus{\Gamma}{2} \vdash \piRestrict{(\ren{\swapR}{\ren{(\suc{\swapR})}{\ren{\swapR}{P'}}})}$
  };
  \draw[->] (PQ) to node [yshift=-1ex] {$\piRestrictA{\piInput{x}}{t}$} (PPushQ);
  \draw[->] (PQ) to node [yshift=1ex,swap] {$\piRestrictA{\piInput{z}}{t'}$} (PushPQ);
  \draw[dotted,->] (PPushQ) to node {$\piRestrictA{\piInput{\suc{z}}}{(\ren{\swapR}{\residual{t'}{t}})}$} (PushPSucPushQ);
  \draw[dotted,->] (PushPQ) to node [swap] {$\piRestrictA{\piInput{\suc{x}}}{(\ren{\swapR}{\residual{t}{t'}})}$} (SwapPSwapQ);
  \draw[-] (PushPSucPushQ) to node {$\ren{\swapR}{}$} (5);
  \draw[-,double distance=1pt] (5) to node {$\piRestrict{\alpha}$} (SwapPSwapQ);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/square.tex <==
\begin{nscenter}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) [node distance=2cm] {
    $P$
  };
  \node (R) [right of=P, above of=P] {
    $R$
  };
  \node (RPrime) [below of=P, right of=P] {
    $R'$
  };
  \node (PPrime) [right of=R, below of=R] {
    $Q$
  };
  \draw[->] (P) to node {$t$} (R);
  \draw[->] (P) to node [swap] {$t'$} (RPrime);
  \draw[dotted,->] (R) to node {$\residual{t'}{t}$} (PPrime);
  \draw[dotted,->] (RPrime) to node [swap] {$\residual{t}{t'}$} (PPrime);
\end{tikzpicture}
}
\end{nscenter}


==> fig/syntax/action.tex <==
\noindent \shadebox{$a : \Action{\Gamma}$}
\begin{smathpar}
\inferrule*[right={$x \in \Gamma$}]
{
  \strut
}
{
  \piInput{x}: \Action{\Gamma}
}
%
\and
%
\inferrule*[right={$x \in \Gamma$}]
{
  \strut
}
{
  \piBoundOutput{x}: \Action{\Gamma}
}
%
\and
%
\inferrule*[right={$x, y \in \Gamma$}]
{
  \strut
}
{
  \piOutput{x}{y}: \Action{\Gamma}
}
%
\and
%
\inferrule*
{
  \strut
}
{
  \piTau: \Action{\Gamma}
}
\end{smathpar}


==> fig/syntax/process.tex <==
\noindent \shadebox{$\Gamma \vdash P$}
\begin{smathpar}
\inferrule*
{
}
{
  \Gamma \vdash \piZero
}
%
\and
%
\inferrule*[right={$x \in \Gamma$}]
{
  \suc{\Gamma} \vdash P
}
{
  \Gamma \vdash \piAction{\piInput{x}}{P}
}
%
\and
%
\inferrule*[right={$x, y \in \Gamma$}]
{
  \Gamma \vdash P
}
{
  \Gamma \vdash \piAction{\piOutput{x}{y}}{P}
}
%
\and
%
\inferrule*
{
  \Gamma \vdash P
  \\
  \Gamma \vdash Q
}
{
  \Gamma \vdash \piChoice{P}{Q}
}
%
\and
%
\inferrule*
{
  \Gamma \vdash P
  \\
  \Gamma \vdash Q
}
{
  \Gamma \vdash \piPar{P}{Q}
}
%
\and
%
\inferrule*
{
  \suc{\Gamma} \vdash P
}
{
  \Gamma \vdash \piRestrict{P}
}
%
\and
%
\inferrule*
{
  \Gamma \vdash P
}
{
  \Gamma \vdash \piReplicate{P}
}
\end{smathpar}

